Wetting Fronts in Porous Media

The dynamics of the wetting front are considered during the imbibition of a fluid into a porous substrate through a circular drawing area. A mathematical model of this process, assuming incompressible Darcy flow, is presented, before the full finite element scheme for solving this set of equations is given allowing the reader to reproduce all presented results. Asymptotic analysis is performed revealing contradictions between the assumptions of Darcy's equation and the solutions it produces, along with qualitative results for the behaviour of the wetting front and macroscopic contact angles. Velocity and pressure distributions across the wetted region are presented, as well as plots of the evolution of the wetting front and parameters with discussion.

==> Figures/TikZ/Asymptotic_Advance_Const.tex <==
\begin{tikzpicture}
	\def\L{1};
	\coordinate (L) at (0,0);
	\coordinate (R) at (\L,0);
	
	%LEFT
	
	%Lines
	\draw (L)+(-2,0) -- ($(R)+(1,0)$) (L) -- +(-45:3);
	\draw[dotted] ($(R)+(1,0)$) -- +(0.5,0);
	\foreach \n in {-1.75,-1.5,...,2}	{
		\draw ($(L)+(\n,0)$) -- +(112.5:0.2);
	}
	
	%Velocities
	\foreach \n in {0.25,0.5,...,2.9}	{
		\draw[->] ($(L)+(-45:\n)$) -- +(45:0.3);
	}
	
	%RIGHT
	\draw (R) -- +(-45:3);
\end{tikzpicture}


==> Figures/TikZ/Asymptotic_Advance_Lin.tex <==
\begin{tikzpicture}
	\def\L{2};
	\coordinate (L) at (0,0);
	\coordinate (R) at (\L,0);
	
	%LEFT
	
	%Lines
	\draw (L)+(-2,0) -- ($(R)+(1,0)$) (L) -- +(-135:3);
	\draw[dotted] ($(R)+(1,0)$) -- +(0.5,0);
	\foreach \n in {-1.75,-1.5,...,3}	{
		\draw ($(L)+(\n,0)$) -- +(112.5:0.2);
	}
	
	%Velocities
	\foreach \n in {0.25,0.5,...,2.9}	{
		\draw[->] ($(L)+(-135:\n)$) -- +(-45:0.3*\n);
	}
	
	%RIGHT
	\draw ($(L)$) -- +(-100:3);
\end{tikzpicture}


==> Figures/TikZ/Asymptotic_Advance_Poly.tex <==
\begin{tikzpicture}
	\def\L{2};
	\coordinate (L) at (0,0);
	\coordinate (R) at (\L,0);
	
	%LEFT
	
	%Lines
	\draw (L)+(-2,0) -- ($(R)+(1,0)$) (L) -- +(-135:3);
	\draw[dotted] ($(R)+(1,0)$) -- +(0.5,0);
	\foreach \n in {-1.75,-1.5,...,3}	{
		\draw ($(L)+(\n,0)$) -- +(112.5:0.2);
	}
	
	%Velocities
	\foreach \n in {0.25,0.5,...,2.9}	{
		\draw[->] ($(L)+(-135:\n)$) -- +(-45:{0.3*\n*sqrt(\n)} );
	}
	
	%RIGHT
	\draw[scale=1,domain=0:2,smooth,variable=\x,black] plot ({0.5*\x*sqrt(\x)-(\x/sqrt(2))},{-0.5*\x*sqrt(\x)-(\x/sqrt(2))});
\end{tikzpicture}


==> Figures/TikZ/Asymptotic_Advance_Root.tex <==
\begin{tikzpicture}
	\def\L{0};
	\coordinate (L) at (0,0);
	\coordinate (R) at (\L,0);
	
	%LEFT
	
	%Lines
	\draw (L)+(-2,0) -- ($(R)+(1,0)$) (L) -- +(-135:3);
	\draw[dotted] ($(R)+(1,0)$) -- +(0.5,0);
	\foreach \n in {-1.75,-1.5,...,1}	{
		\draw ($(L)+(\n,0)$) -- +(112.5:0.2);
	}
	
	%Velocities
	\foreach \n in {0.25,0.5,...,2.9}	{
		\draw[->] ($(L)+(-135:\n)$) -- +(-45:{0.3*sqrt(\n)} );
	}
	
	%RIGHT
	\draw[scale=1,domain=0:2.5,smooth,variable=\x,black] plot ({0.5*sqrt(\x)-(\x/sqrt(2))},{-0.5*sqrt(\x)-\x/sqrt(2)});
\end{tikzpicture}


==> Figures/TikZ/Asymptotic_Advance_Sing.tex <==
\begin{tikzpicture}
	\def\L{2};
	\coordinate (L) at (0,0);
	\coordinate (R) at (\L,0);
	
	%LEFT
	
	%Lines
	\draw (L)+(-2,0) -- ($(R)+(1,0)$) (L) -- +(-45:3);
	\draw[dotted] ($(R)+(1,0)$) -- +(0.5,0);
	\foreach \n in {-1.75,-1.5,...,3}	{
		\draw ($(L)+(\n,0)$) -- +(112.5:0.2);
	}
	
	%Velocities
	\foreach \n in {0.25,0.5,...,2.9}	{
		\draw[->] ($(L)+(-45:\n)$) -- +(45:0.3/\n);
	}
	
	%RIGHT
	\draw[scale=1,domain=-1.3:0,smooth,variable=\x,black] plot ({\L-0.3*0.3-1+cosh(\x)},{-0.3+sinh(\x)});
	\draw[scale=1,domain=0:0.3,smooth,variable=\x,black] plot ({\L-0.3*0.3+\x*\x},{-0.3+\x});
\end{tikzpicture}


==> Figures/TikZ/Asymptotics.tex <==
\begin{tikzpicture}
	%Lines
	\draw (-180:5) -- (0,0) --(-45:5);
	\foreach \n in {0,0.25,...,4.9}	{
		\draw (-180:\n) -- +(67.5:0.2) (-45:\n) -- +(67.5:0.2);
	}
	
	%Coordinate
	\draw[->]	(-6,-3) -- (-6,1);
	\draw		(-6,1.3) node {$z$};
	
	\draw[->]	(0,0) -- (-110:3);
	\draw	(-110:3.3) node {$\rho$};
	
	\draw[<-]	(-110:1) arc (-110:-45:1);
	\draw	(-77.5:1.3) node {$\theta$};
	
	%Angle
	\draw[->]	(-45:0.5) arc (-45:-180:0.5);
	\draw	(-145:0.8) node {$\theta_1$};
	
	%Boundary Conditions
	\draw	(-180:2.5)+(90:0.5) node {$\hat{\boldsymbol{n}}\cdot\boldsymbol{u}=0$}
			(-45:2.5)+(45:0.8) node {$p=p_0$};
\end{tikzpicture}


==> Figures/TikZ/Conclusion.tex <==
\begin{tikzpicture}
	\draw (-5,0) -- (5,0);
	\fill[pattern=dots,pattern color=gray] (-5,0) rectangle (5,-4);
	
	%Reservoir
	\draw (0,0) -- (0,4);
	\fill[pattern=north east lines] (0,0) rectangle (5,4);
	
	%Wetted
	\begin{scope}
		\clip (0,0) rectangle (5,-4);
		\draw (0,0) ellipse (4.5 and 3);
	\end{scope}
	\draw (-5,-3) -- (0,-3);
	
	%Regions
	\draw (-2,2) node {External Reservoir};
	\fill[color=white] (0.2,1.8) rectangle (3.7,2.3);
	\draw (2,2) node {Impermeable Solid};
	\draw (0,-1.5) node {Wetted Region};
	
	%Lines
	\fill (0,0) circle (0.05);
	\fill (4.5,0) circle (0.05);
	
	\draw
		(3.8,-0.4) node {CL2}
		(0,-0.4) node {CL1};
\end{tikzpicture}


==> Figures/TikZ/Contact_Lines.tex <==
\begin{tikzpicture}
	\draw (-5,0) -- (5,0);
	\fill[pattern=dots,pattern color=gray] (-5,0) rectangle (5,-4);
	
	%Droplet
	\begin{scope}
		\clip (-5,0) rectangle (5,4);
		\draw (0,0) ellipse (3 and 2.6);
	\end{scope}
	
	%Wetted
	\begin{scope}
		\clip (-5,0) rectangle (5,-4);
		\draw (0,0) ellipse (4.5 and 3);
	\end{scope}
	
	%Regions
	\draw (0,1) node {Droplet};
	\draw (-3.5,2.5) node {Atmosphere};
	%\fill[fill=white] (-0.4-1.3,-0.8) rectangle (-0.4+1.3,-1.2);
	\draw (0,-1.5) node {Wetted Region};
	%\fill[fill=white] (-2.5-1,-1.9) rectangle (-2.5+1,-2.3);
	\draw (-3.5,-3.1) node {Dry region};
	\draw[->] (3.5,-3.1) node {Wetting front} +(0,0.3) -- (-35:3.8);
	
	%Angles
	\draw (3,0.5) arc (90:180:0.5);
	\draw[dashed] (3,0) -- (3,0.7);
	\draw (2.2,0.5) node {CA1};
	
	\draw (4.5,-0.5) arc (-90:-180:0.5);
	\draw[dashed] (4.5,0) -- (4.5,-0.7);
	\draw (3.8,-0.5) node {CA2};
	
	%Lines
	\fill (3,0) circle (0.05);
	\fill (-3,0) circle (0.05);
	\draw (2.9,-0.3) node {CL1};
	
	\fill (4.5,0) circle (0.05);
	\fill (-4.5,0) circle (0.05);
	\draw (4.5,0.3) node {CL2};
\end{tikzpicture}


==> Figures/TikZ/Domain.tex <==
\begin{tikzpicture}
	%Variables
	\newcommand\Rmin{-0.5};
	\newcommand\Rmax{6};
	\newcommand\Zmin{-6};
	\newcommand\Zmax{2};
	%Draw region
	\begin{scope}
		\clip (0,0) rectangle (6,-6);
		\draw[pattern=north west lines, pattern color=black!30!white] (0,0) circle [radius=5cm];
		\filldraw[white] (3,-0.2)	ellipse (2mm and 4mm);
		\draw[dashed] (0,0) circle [radius=5.2cm];
	\end{scope}
	%Draw droplet
	\begin{scope}
		\clip (0,0) rectangle (3,3);
		\draw[dotted] (0,0) ellipse (3cm and 1.5cm);
	\end{scope}
	%Axis
	\draw[->]	(\Rmin,0) -- (\Rmax,0);
	\draw[->]	(0,\Zmin) -- (0,\Zmax);
	\draw		($(\Rmax,0)+(0.3,0)$) node {r}
				($(0,\Zmax)+(0,0.3)$) node {z};
	%Name Regions
	\filldraw
		(0,-5)	circle [radius=0.5mm]
		(5,0)	circle [radius=0.5mm]
		(0,0)	circle [radius=0.5mm]
		(3,0)	circle [radius=0.5mm];
	\filldraw[white]
		(-45:2.5)	circle [radius=2.5mm];
	\draw
		(-0.5,-5)	node {$C_0$}
		(5,0.3)		node {$C_1$}
		(3,0.3)		node {$C_2$}
		(-0.5,0.3)	node {$C_3$}
		(-45:5.6)	node {$\Gamma_0$}
		(4,0.3)		node {$\Gamma_1$}
		(1.5,0.3)	node {$\Gamma_2$}
		(-0.5,-2.5)	node {$\Gamma_3$}
		(-45:2.5)	node {$\Omega_0$};
	%Label Points on axis
	\draw
			(3,-0.3)	node {$R$};
	%Draw arrows representing the velocity
	\foreach \n in {5,10,...,85} {
		\draw[->] (-\n:5) -- (-\n:5.2);
	}
	\foreach \n in {0.5,1,...,2.51} {
		\draw[->] (\n,0) -- (\n,-0.2);
	}
\end{tikzpicture}


==> Figures/TikZ/Element.tex <==
\begin{tikzpicture}
	\def\varTension{1};
	\def\varRadius{2mm};
	\coordinate (C0) at (1.5,4);
	\coordinate (C1) at (1.5,1);
	\coordinate (C2) at (5,1);
	\coordinate (C3) at (3,3);
	\coordinate (C4) at (0.9,2.3);
	\coordinate (C5) at (3,1.2);
	%Axis
	\draw[->] (-0.5,0) -- (5,0);
	\draw[->] (0,-0.5) -- (0,5);
	\draw 
		(5,-0.3) node {$r$}
		(-0.3,5) node {$z$};
	%Curves
	\draw plot[smooth,tension=\varTension] coordinates{(C0) (C4) (C1)};
	\draw plot[smooth,tension=\varTension] coordinates{(C1) (C5) (C2)};
	\draw plot[smooth,tension=\varTension] coordinates{(C2) (C3) (C0)};
	%Nodes
	\fill[fill=white, draw=black]
		(C0) circle (\varRadius)
		(C1) circle (\varRadius)
		(C2) circle (\varRadius)
		(C3) circle (\varRadius)
		(C4) circle (\varRadius)
		(C5) circle (\varRadius);
	%Numbers
	\draw
		(C0) node {$0$}
		(C1) node {$1$}
		(C2) node {$2$}
		(C3) node {$3$}
		(C4) node {$4$}
		(C5) node {$5$};
	%Name
	\draw
		($(C3)!0.5!(C4)!0.3333333!(C5)$) node {$\Omega^e$}
		($(C3)+(45:0.6)$) node {$\Gamma^{e,2}$}
		($(C4)+(180:0.5)$) node {$\Gamma^{e,0}$}
		($(C5)+(-90:0.5)$) node {$\Gamma^{e,1}$};
\end{tikzpicture}


==> Figures/TikZ/Element_Boundary.tex <==
\begin{tikzpicture}
	\def\varTension{1};
	\def\varRadius{2mm};
	\coordinate (C0) at (1,2.5);
	\coordinate (C1) at (3,2.5);
	\coordinate (C2) at (4,0.5);
	%Axis
	\draw[->] (-0.5,0) -- (5,0);
	\draw[->] (0,-0.5) -- (0,3);
	\draw 
		(5,-0.3) node {$r$}
		(-0.3,3) node {$z$};
	%Curves
	\draw plot[smooth,tension=\varTension] coordinates{(C0) (C1) (C2)};
	%Nodes
	\fill[fill=white, draw=black]
		(C0) circle (\varRadius)
		(C1) circle (\varRadius)
		(C2) circle (\varRadius);
	%Numbers
	\draw
		(C0) node {$0$}
		(C1) node {$1$}
		(C2) node {$2$};
	%Name
	\draw ($(C1)+(0,0.5)$) node {$\Omega^{eb}$};
\end{tikzpicture}


==> Figures/TikZ/Master.tex <==
\begin{tikzpicture}
	\def\varTension{1};
	\def\varRadius{2mm};
	\coordinate (C0) at (-2,2);
	\coordinate (C1) at (-2,-2);
	\coordinate (C2) at (2,-2);
	\coordinate (C3) at (0,0);
	\coordinate (C4) at (-2,0);
	\coordinate (C5) at (0,-2);
	%Axis
	\draw[->] (-2.5,0) -- (2.5,0);
	\draw[->] (0,-2.5) -- (0,2.5);
	\draw 
		(2.5,-0.3) node {$\xi$}
		(-0.3,2.5) node {$\eta$};
	%Curves
	\draw plot[smooth,tension=\varTension] coordinates{(C0) (C4) (C1)};
	\draw plot[smooth,tension=\varTension] coordinates{(C1) (C5) (C2)};
	\draw plot[smooth,tension=\varTension] coordinates{(C2) (C3) (C0)};
	%Nodes
	\fill[fill=white, draw=black]
		(C0) circle (\varRadius)
		(C1) circle (\varRadius)
		(C2) circle (\varRadius)
		(C3) circle (\varRadius)
		(C4) circle (\varRadius)
		(C5) circle (\varRadius);
	%Numbers
	\draw
		(C0) node {$0$}
		(C1) node {$1$}
		(C2) node {$2$}
		(C3) node {$3$}
		(C4) node {$4$}
		(C5) node {$5$};
	%Name
	\draw ($(C3)!0.5!(C4)!0.3333333!(C5)$) node {$\Omega^M$}
	($(C3)+(40:0.6)$) node {$\Gamma^{M,2}$}
	($(C4)+(-0.5,0.5)$) node {$\Gamma^{M,0}$}
	($(C5)+(0.5,-0.5)$) node {$\Gamma^{M,1}$};
	%Coordinates
	\draw
		($(-2,0)+(-135:0.45)$) node {$-1$}
		(-0.3,-0.3) node {$0$}
		(2,-0.3) node {$1$}
		($(0,-2)+(-135:0.45)$) node {$-1$}
		(-0.3,2) node {$1$};
\end{tikzpicture}


==> Figures/TikZ/Master_Boundary.tex <==
\begin{tikzpicture}
	\def\varTension{1};
	\def\varRadius{2mm};
	\coordinate (C0) at (-2,0);
	\coordinate (C1) at (0,0);
	\coordinate (C2) at (2,0);
	%Axis
	\draw[->] (-2,0) -- (2.5,0);
	\draw 
		(2.5,-0.3) node {$\omega$};
	%Curves
	\draw plot[smooth,tension=\varTension] coordinates{(C0) (C1) (C2)};
	%Nodes
	\fill[fill=white, draw=black]
		(C0) circle (\varRadius)
		(C1) circle (\varRadius)
		(C2) circle (\varRadius);
	%Numbers
	\draw
		(C0) node {$0$}
		(C1) node {$1$}
		(C2) node {$2$};
	%Name
	\draw ($(C1)+(0,0.5)$) node {$\Omega^{B}$};
	%Coordinates
	\draw
		(-2,-0.4) node {$-1$}
		(0,-0.4) node {$0$}
		(2,-0.4) node {$1$};
\end{tikzpicture}


==> Figures/TikZ/Spines.tex <==
\begin{tikzpicture}
	%Axis
	\draw[->] (-0.5,0) -- (5,0);
	\draw (5,-0.3) node {$r$};
	\draw[->] (0,-4.5) -- (0,1);
	\draw (-0.3,1) node {$z$};
	
	%Corners
	\filldraw
		(0,-4)	circle [radius=0.5mm]
		(4,0)	circle [radius=0.5mm]
		(0,0)	circle [radius=0.5mm]
		(2,0)	circle [radius=0.5mm];
		
	%Front
	\begin{scope}
		\clip (0,0) rectangle (4.1,-4.1);
		\draw (0,0) circle (4);
	\end{scope}
		
	%Spines
	\foreach \n in {1,2,...,7} {
		\begin{scope}
			\clip (0,0) rectangle (4.1,-4.1);
			\clip (0,0) circle (4);
			\pgfmathsetmacro{\chi}{ln(abs((-0.5*\n+8)/(-0.5*\n)))};
			\draw[domain=0:-90,smooth,variable=\zeta] plot ({(4*sinh(\chi))/(cosh(\chi)+cos(\zeta))},{(4*sin(\zeta))/(cosh(\chi)+cos(\zeta))});
		\end{scope}
		\draw (4-0.5*\n,0.3) node {\n};
	}
	\draw (4,0.3) node {0};
	\draw (0,0.3) node {8};
	
	%Focus
	\draw (4,-0.3) node {$r_f$};
\end{tikzpicture}


==> Figures/TikZ/Spines_Block.tex <==
\begin{tikzpicture}
	%Spines
	\begin{scope}
		\clip (-2,-4) rectangle (2.5,0);
		\draw[dashed] (5,0) circle (7);
		\draw[dashed] (8.5,0) circle (7);
		\draw[dotted] (6.75,0) circle (7);
	\end{scope}
	
	%Block
	\coordinate (TR) at ($(8.5,0)+(-175:7)$);
	\coordinate (TL) at ($(5,0)+(-175:7)$);
	\coordinate (BR) at ($(8.5,0)+(-155:7)$);
	\coordinate (BL) at ($(5,0)+(-155:7)$);
	\draw (TL) -- (TR) -- (BR) -- (BL) -- (TL) -- (BR);
	
	%Nodes
	\filldraw
		(TL)	circle (0.05)
		(TR)	circle (0.05)
		(BL)	circle (0.05)
		(BR)	circle (0.05)
		($(TL)!0.5!(TR)$)	circle (0.05)
		($(TR)!0.5!(BR)$)	circle (0.05)
		($(BR)!0.5!(BL)$)	circle (0.05)
		($(BL)!0.5!(TL)$)	circle (0.05)
		($(TL)!0.5!(BR)$)	circle (0.05);
\end{tikzpicture}


==> Figures/TikZ/Spines_Wedge_Down.tex <==
\begin{tikzpicture}
	%Spines
	\begin{scope}
		\clip (-2,-4) rectangle (2.5,0);
		\draw[dashed] (5,0) circle (7);
		\draw[dashed] (8.5,0) circle (7);
		\draw[dotted] (6.75,0) circle (7);
	\end{scope}
	
	%Block
	\coordinate (TR) at ($(8.5,0)+(-175:7)$);
	\coordinate (BR) at ($(8.5,0)+(-155:7)$);
	\coordinate (L) at ($(5,0)+(-165:7)$);
	\draw (TR) -- (L) -- (BR) -- (TR);
	
	%Nodes
	\filldraw
		(TR)	circle (0.05)
		(BR)	circle (0.05)
		(L)		circle (0.05)
		($(TR)!0.5!(L)$)	circle (0.05)
		($(L)!0.5!(BR)$)	circle (0.05)
		($(BR)!0.5!(TR)$)	circle (0.05);
\end{tikzpicture}


==> Figures/TikZ/Spines_Wedge_Up.tex <==
\begin{tikzpicture}
	%Spines
	\begin{scope}
		\clip (-2,-4) rectangle (2.5,0);
		\draw[dashed] (5,0) circle (7);
		\draw[dashed] (8.5,0) circle (7);
		\draw[dotted] (6.75,0) circle (7);
	\end{scope}
	
	%Block
	\coordinate (TL) at ($(5,0)+(-175:7)$);
	\coordinate (BL) at ($(5,0)+(-155:7)$);
	\coordinate (R) at ($(8.5,0)+(-165:7)$);
	\draw (TL) -- (R) -- (BL) -- (TL);
	
	%Nodes
	\filldraw
		(TL)	circle (0.05)
		(BL)	circle (0.05)
		(R)		circle (0.05)
		($(TL)!0.5!(R)$)	circle (0.05)
		($(R)!0.5!(BL)$)	circle (0.05)
		($(BL)!0.5!(TL)$)	circle (0.05);
\end{tikzpicture}


==> Figures/TikZ/Spines_Zoom.tex <==
\begin{tikzpicture}
	%Spines
	\begin{scope}
		\clip (-3,-5) rectangle (4,0);
		\draw[dashed] (5,0) circle (8);
		\draw[dashed] (10.5,0) circle (8);
		\draw[dotted] (7.75,0) circle (8);
	\end{scope}
	
	%Corners
	\coordinate (TR) at ($(10.5,0)+(-180:8)$);
	\coordinate (TL) at ($(5,0)+(-180:8)$);
	\coordinate (BR) at ($(10.5,0)+(-150:8)$);
	\coordinate (BL) at ($(5,0)+(-150:8)$);
	
	\coordinate (L)  at ($(TL)!0.5!(BL)$);
	\coordinate (T)  at ($(TL)!0.5!(TR)$);
	\coordinate (R)  at ($(BR)!0.5!(TR)$);
	\coordinate (B)  at ($(BR)!0.5!(BL)$);
	\coordinate (M)  at ($(TL)!0.5!(BR)$);
	
	%Solid
	\draw (R) -- (BR) -- (M) -- (BL) -- (BR) (BL) -- (TL) -- (M) (TL) -- (T) -- (M) -- (R);
	\filldraw
		(TL)	circle (0.05)
		(L)		circle (0.05)
		(BL)	circle (0.05)
		(B)		circle (0.05)
		(BR)	circle (0.05)
		($(TL)!0.5!(T)$)	circle (0.05)
		($(TL)!0.5!(M)$)	circle (0.05)
		($(BL)!0.5!(M)$)	circle (0.05)
		($(BR)!0.5!(M)$)	circle (0.05)
		($(BR)!0.5!(R)$)	circle (0.05);
	\filldraw
		(TR)	circle (0.05);
	%Reposition corners
	\coordinate (TL) at (T);
	\coordinate (BL) at (M);
	\coordinate (BR) at (R);
	\coordinate (L)  at ($(TL)!0.5!(BL)$);
	\coordinate (T)  at ($(TL)!0.5!(TR)$);
	\coordinate (R)  at ($(BR)!0.5!(TR)$);
	\coordinate (B)  at ($(BR)!0.5!(BL)$);
	\coordinate (M)  at ($(TL)!0.5!(BR)$);
	
	%Make zoom
	\foreach \N in {0,1,...,10}	{
		%Boundaries and Nodes
		\draw[dashed] (R) -- (BR) -- (M) -- (BL) -- (BR) (BL) -- (TL) -- (M) (TL) -- (T);
		\filldraw
			(TL)	circle (0.05)
			(L)		circle (0.05)
			(BL)	circle (0.05)
			(B)		circle (0.05)
			(BR)	circle (0.05)
			($(TL)!0.5!(T)$)	circle (0.05)
			($(TL)!0.5!(M)$)	circle (0.05)
			($(BL)!0.5!(M)$)	circle (0.05)
			($(BR)!0.5!(M)$)	circle (0.05)
			($(BR)!0.5!(R)$)	circle (0.05);
		%Reposition corners
		\coordinate (TL) at (T);
		\coordinate (BL) at (M);
		\coordinate (BR) at (R);
		\coordinate (L)  at ($(TL)!0.5!(BL)$);
		\coordinate (T)  at ($(TL)!0.5!(TR)$);
		\coordinate (R)  at ($(BR)!0.5!(TR)$);
		\coordinate (B)  at ($(BR)!0.5!(BL)$);
		\coordinate (M)  at ($(TL)!0.5!(BR)$);
	}
	
	\draw ($(TR)+(0.3,0.3)$) node {$C_2$};
\end{tikzpicture}


==> Figures/TikZ/Spines_Zoom_Centre.tex <==
\begin{tikzpicture}
	\clip (-2,-3.2) rectangle (4,2);
	
	%Corners
	\coordinate (TR) at ($(10.5,0)+(-180:8)$);
	\coordinate (TL) at ($(5,0)+(-180:8)$);
	\coordinate (BR) at ($(10.5,0)+(-150:8)$);
	\coordinate (BL) at ($(5,0)+(-150:8)$);
	
	\coordinate (L)  at ($(TL)!0.5!(BL)$);
	\coordinate (T)  at ($(TL)!0.5!(TR)$);
	\coordinate (R)  at ($(BR)!0.5!(TR)$);
	\coordinate (B)  at ($(BR)!0.5!(BL)$);
	\coordinate (M)  at ($(TL)!0.5!(BR)$);
	
	%Draw surrounding elements
	\draw[dashed] (R) -- (BR) -- (M) -- (BL) -- (BR) (BL) -- (TL) -- (M) (TL) -- (T);
	\filldraw
		(TL)	circle (0.05)
		(L)		circle (0.05)
		(BL)	circle (0.05)
		(B)		circle (0.05)
		(BR)	circle (0.05)
		($(TL)!0.5!(T)$)	circle (0.05)
		($(TL)!0.5!(M)$)	circle (0.05)
		($(BL)!0.5!(M)$)	circle (0.05)
		($(BR)!0.5!(M)$)	circle (0.05)
		($(BR)!0.5!(R)$)	circle (0.05);
	%Reposition corners
	\coordinate (TL) at (T);
	\coordinate (BL) at (M);
	\coordinate (BR) at (R);
	\coordinate (L)  at ($(TL)!0.5!(BL)$);
	\coordinate (T)  at ($(TL)!0.5!(TR)$);
	\coordinate (R)  at ($(BR)!0.5!(TR)$);
	\coordinate (B)  at ($(BR)!0.5!(BL)$);
	\coordinate (M)  at ($(TL)!0.5!(BR)$);
	
	%Boundaries and Nodes
	\draw (TL) -- (TR) -- (BR) -- (BL) -- (TL) -- (BR);
	\filldraw
		(TL)	circle (0.05)
		(T)		circle (0.05)
		(TR)	circle (0.05)
		(R)		circle (0.05)
		(BR)	circle (0.05)
		(B)		circle (0.05)
		(BL)	circle (0.05)
		(L)		circle (0.05)
		(M)		circle (0.05);
		
	\draw ($(TR)+(0.3,0.3)$) node {$C_2$};
\end{tikzpicture}


==> Figures/TikZ/Terminology.tex <==
\begin{tikzpicture}
	\draw (-5,0) -- (5,0);
	\fill[pattern=dots,pattern color=gray] (-5,0) rectangle (5,-4);
	
	%Reservoir
	\draw (-2,0) -- (-2,4) (2,0) -- (2,4);
	\fill[pattern=north east lines] (-2.5,0) rectangle (-2,4);
	\fill[pattern=north east lines] (2,0) rectangle (2.5,4);
	
	%Wetted
	\begin{scope}
		\clip (-5,0) rectangle (5,-4);
		\draw (0,0) ellipse (4.5 and 3);
	\end{scope}
	
	%Regions
	\draw (0,2.5) node {External Reservoir};
	\draw[->] (0,0.5) node {Drawing Area} +(0,-0.2) -- (0,0);
	\draw (-4.5,2.5) node {Atmosphere};
	\draw (0,-1.5) node {Wetted Region};
	\draw (-3.5,-3.1) node {Dry region};
	\draw[->] (3.5,-3.1) node {Wetting front} +(0,0.3) -- (-35:3.8);
	
	%Lines
	\fill (2,0) circle (0.05);
	\fill (-2,0) circle (0.05);
	
	\fill (4.5,0) circle (0.05);
	\fill (-4.5,0) circle (0.05);
\end{tikzpicture}


==> Figures/TikZ/Wedge.tex <==
\tdplotsetmaincoords{50}{10}
\begin{tikzpicture}[tdplot_main_coords]
	%Axis
	\draw[->,loosely dashed] (-0.5,0,0) -- (5,0,0);
	\draw (5.5,0,0) node {$x$};
	\draw[->,loosely dashed] (0,-0.5,0) -- (0,5,0);
	\draw (0,5.5,0) node {$y$};
	\draw[->,loosely dashed] (0,0,-0.5) -- (0,0,2);
	\draw (0,0,2.5) node {$z$};
	
	%Angles
	\def\angleA{20};
	\def\angleB{80};
	\pgfmathsetmacro{\angleM}{(\angleA+\angleB)/2};
	\pgfmathsetmacro{\angleAlpha}{\angleA/2};
	\pgfmathsetmacro{\angleAM}{(\angleA+\angleM)/2};
	\pgfmathsetmacro{\angleBM}{(\angleB+\angleM)/2};
	
	%Domain
	\tdplotsetthetaplanecoords{\angleA}
	\tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{4}{90}{180}{}{};
	\tdplotsetthetaplanecoords{\angleB}
	\tdplotdrawarc[tdplot_rotated_coords,densely dashed]{(0,0,0)}{4}{90}{180}{}{};
	
	\tdplotdrawarc{(0,0,0)}{4}{\angleA}{\angleB}{}{}
	
	\draw (0,0) -- (\angleA:4);
	\draw (0,0) -- (\angleB:4);
	\draw (0,0,0) -- (0,0,-4);
	
	%Measurements
	\draw[densely dotted] (0,0) -- (\angleM:3);
	
	\tdplotdrawarc[densely dotted,<->]{(0,0,0)}{1}{0}{\angleM}{}{};
	\draw (\angleAlpha:1.3) node {$\alpha$};
	
	\tdplotdrawarc[densely dotted,<->]{(0,0,0)}{2}{\angleA}{\angleM}{}{};
	\draw (\angleAM:2.5) node {$\frac{1}{2}\delta\alpha$};
	
	\tdplotdrawarc[densely dotted,<->]{(0,0,0)}{2}{\angleM}{\angleB}{}{};
	\draw (\angleBM:2.6) node {$\frac{1}{2}\delta\alpha$};
	
	%Name
	\begin{scope}[canvas is xy plane at z=-3]
		\draw (\angleM:2) node {$\Omega^{wedge}$};
	\end{scope}
 \end{tikzpicture}
 
 
 
 
 
 
 
